Recent Results from HEGRA (Gamma-Ray Observations with the HEGRA Stereoscopic System of 5 Cherenkov Telescopes)

The HEGRA collaboration has achieved outstanding results during the operation of the six imaging atmospheric Cherenkov telescopes from 1996 to 2002. The experimental work pioneered the field of TeV gamma-ray astronomy with observations during partial moon time and mainly by applying the stereoscopic observation mode using a system of five Cherenkov telescopes. Concerning Galactic objects the HEGRA observations have led to a precise measurement of the energy spectrum of the Crab nebula between 0.5 and 80 TeV, the detection of the first shell type supernova remnant in the Northern hemisphere (Cassiopeia A) and the investigation of the yet unidentified HEGRA TeV gamma-ray source TeV J2032+4130 in the Cygnus region. In addition, a large fraction of the Galactic plane has been studied during dedicated scans. Following the most precise measurements of the energy spectra of the well known extragalactic objects Mkn 421 and Mkn 501, the blazars H 1426+428 and 1ES 1959+650 have just been established as sources of TeV photons in the last two years. Extensive multi-wavelength campaigns have been successfully performed and spectroscopy of these four objects gives important clues for the understanding of the nonthermal emission processes and also on the optical to infrared part of the spectrum of the extragalactic background light. Recently, strong evidence for the nearby giant radio galaxy M 87 being a TeV gamma-ray emitter has been obtained. Some of these results are highlighted in this article.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

